How to enumerate trees from a context-free grammar

I present a simple algorithm for enumerating the trees generated by a Context Free Grammar (CFG). The algorithm uses a pairing function to form a bijection between CFG derivations and natural numbers, so that trees can be uniquely decoded from counting. This provides a general way to number expressions in natural logical languages, and potentially can be extended to other combinatorial problems. I also show how this algorithm may be generalized to more general forms of derivation, including analogs of Lempel-Ziv coding on trees.

==> strings-lzw.tex <==
5 danvdan danvn \\
6 danvdanv danvnv \\
10 npnvnpn npnvn \\
11 npnvnpnv npnvnv \\
13 danvpdan danvpn \\
17 daanvdaan daanvn \\
18 daanvdaanv daanvnv \\
19 daanvpdaan daanvpn \\
20 daanvn daanvdn \\
21 npnvn npnvdn \\
22 danvn danvdn \\
26 dnpnvdnpn dnpnvn \\
27 dnpnvdnpnv dnpnvnv \\
29 dnpnvn dnpnvdn \\
30 dnpnvnv dnpnvdnv \\
31 daanvnv daanvdnv \\
32 npnvnv npnvdnv \\
33 danvnv danvdnv \\
37 daaanvdaaan daaanvn \\
38 daaanvdaaanv daaanvnv \\
39 daaanvpdaaan daaanvpn \\
40 daaanvn daaanvdn \\
41 daaanvnv daaanvdnv \\
42 daaanvdaaanpdaaan daaanvnpn \\
43 dnpnvdnpnpn dnpnvnpn \\
44 daanvdaanpdaan daanvnpn \\
45 npnvnpnpn npnvnpn \\
46 danvdanpdan danvnpn \\
50 dnpdnvdnpdn dnpdnvn \\
51 dnpdnvdnpdnv dnpdnvnv \\
52 dnpdnvpdn dnpdnvpn \\
53 dnpdnvn dnpdnvdn \\
54 dnpdnvnv dnpdnvdnv \\
55 dnpdnvdnpdnpdn dnpdnvnpn \\
56 dnpdnvdn dnpdnvdan \\
57 daaanvdn daaanvdan \\
58 dnpnvdn dnpnvdan \\
59 daanvdn daanvdan \\
60 npnvdn npnvdan \\
61 danvdn danvdan \\
65 daaaanvdaaaan daaaanvn \\
66 daaaanvdaaaanv daaaanvnv \\
67 daaaanvpdaaaan daaaanvpn \\
68 daaaanvn daaaanvdn \\
69 daaaanvnv daaaanvdnv \\
70 daaaanvdaaaanpdaaaan daaaanvnpn \\
71 daaaanvdn daaaanvdan \\
72 daaaanvnvdaaaan daaaanvdnvn \\
73 dnpdnvnvdnpdn dnpdnvdnvn \\
74 daaanvnvdaaan daaanvdnvn \\
75 dnpnvnvdnpn dnpnvdnvn \\
76 daanvnvdaan daanvdnvn \\
77 npnvnvnpn npnvdnvn \\
78 danvnvdan danvdnvn \\
82 npdnvnpdn npdnvn \\
83 npdnvnpdnv npdnvnv \\
84 npdnvpdn npdnvpn \\
85 npdnvn npdnvdn \\
86 npdnvnv npdnvdnv \\
87 npdnvnpdnpdn npdnvnpn \\
88 npdnvdn npdnvdan \\
89 npdnvnvnpdn npdnvdnvn \\
90 npdnvnpdnpnpdn npdnvnpdn \\
91 daaaanvdaaaanpn daaaanvnpdn \\
92 dnpdnvdnpdnpdnpdn dnpdnvnpdn \\
93 daaanvdaaanpn daaanvnpdn \\
94 dnpnvdnpnpdnpn dnpnvnpdn \\
95 daanvdaanpn daanvnpdn \\
96 npnvnpnpnpn npnvnpdn \\
97 danvdanpn danvnpdn \\
101 daaaaanvdaaaaan daaaaanvn \\
102 daaaaanvdaaaaanv daaaaanvnv \\
103 daaaaanvpdaaaaan daaaaanvpn \\
104 daaaaanvn daaaaanvdn \\
105 daaaaanvnv daaaaanvdnv \\
106 daaaaanvdaaaaanpdaaaaan daaaaanvnpn \\
107 daaaaanvdn daaaaanvdan \\
108 daaaaanvnvdaaaaan daaaaanvdnvn \\
109 daaaaanvdaaaaanpn daaaaanvnpdn \\
110 daaaaanvdaaaaan daaaaanvnpn \\
111 npdnvdan npdnvnpn \\
112 daaaanvdaaaan daaaanvnpn \\
113 dnpdnvdan dnpdnvnpn \\
114 daaanvdaaan daaanvnpn \\
115 dnpnvdan dnpnvnpn \\
116 daanvdaan daanvnpn \\
117 npnvdan npnvnpn \\
118 danvdan danvnpn \\
122 danpnvdanpn danpnvn \\
123 danpnvdanpnv danpnvnv \\
125 danpnvdan danpnvdn \\
126 danpnvdanv danpnvdnv \\
127 danpnvdanpnpn danpnvnpn \\
128 danpnvn danpnvdan \\
129 danpnvdanvdanpn danpnvdnvn \\
130 danpnvdanpnpdanpn danpnvnpdn \\
131 danpnvdn danpnvnpn \\
132 danpnvdanpnvdanpn danpnvnvn \\
133 daaaaanvdaaaaanvdaaaaan daaaaanvnvn \\


==> strings.tex <==
0  nv \\
1  dnv \\
2  dnvn \\
3  nvn \\
4  danv \\
5  danvn \\
6  danvnv \\
7  dnvnv \\
8  nvnv \\
9  npnv \\
10  npnvn \\
11  npnvnv \\
12  npnvpn \\
13  danvpn \\
14  dnvpn \\
15  nvpn \\
16  daanv \\
17  daanvn \\
18  daanvnv \\
19  daanvpn \\
20  daanvdn \\
21  npnvdn \\
22  danvdn \\
23  dnvdn \\
24  nvdn \\
25  dnpnv \\
26  dnpnvn \\
27  dnpnvnv \\
28  dnpnvpn \\
29  dnpnvdn \\
30  dnpnvdnv \\
31  daanvdnv \\
32  npnvdnv \\
33  danvdnv \\
34  dnvdnv \\
35  nvdnv \\
36  daaanv \\
37  daaanvn \\
38  daaanvnv \\
39  daaanvpn \\
40  daaanvdn \\
41  daaanvdnv \\
42  daaanvnpn \\
43  dnpnvnpn \\
44  daanvnpn \\
45  npnvnpn \\
46  danvnpn \\
47  dnvnpn \\
48  nvnpn \\
49  dnpdnv \\
50  dnpdnvn \\
51  dnpdnvnv \\
52  dnpdnvpn \\
53  dnpdnvdn \\
54  dnpdnvdnv \\
55  dnpdnvnpn \\
56  dnpdnvdan \\
57  daaanvdan \\
58  dnpnvdan \\
59  daanvdan \\
60  npnvdan \\
61  danvdan \\
62  dnvdan \\
63  nvdan \\
64  daaaanv \\
65  daaaanvn \\
66  daaaanvnv \\
67  daaaanvpn \\
68  daaaanvdn \\
69  daaaanvdnv \\
70  daaaanvnpn \\
71  daaaanvdan \\
72  daaaanvdnvn \\
73  dnpdnvdnvn \\
74  daaanvdnvn \\
75  dnpnvdnvn \\
76  daanvdnvn \\
77  npnvdnvn \\
78  danvdnvn \\
79  dnvdnvn \\
80  nvdnvn \\
81  npdnv \\
82  npdnvn \\
83  npdnvnv \\
84  npdnvpn \\
85  npdnvdn \\
86  npdnvdnv \\
87  npdnvnpn \\
88  npdnvdan \\
89  npdnvdnvn \\
90  npdnvnpdn \\
91  daaaanvnpdn \\
92  dnpdnvnpdn \\
93  daaanvnpdn \\
94  dnpnvnpdn \\
95  daanvnpdn \\
96  npnvnpdn \\
97  danvnpdn \\
98  dnvnpdn \\
99  nvnpdn \\
100  daaaaanv \\

